Knowledge-aware Coupled Graph Neural Network for Social Recommendation

Social recommendation task aims to predict users' preferences over items with the incorporation of social connections among users, so as to alleviate the sparse issue of collaborative filtering. While many recent efforts show the effectiveness of neural network-based social recommender systems, several important challenges have not been well addressed yet: (i) The majority of models only consider users' social connections, while ignoring the inter-dependent knowledge across items; (ii) Most of existing solutions are designed for singular type of user-item interactions, making them infeasible to capture the interaction heterogeneity; (iii) The dynamic nature of user-item interactions has been less explored in many social-aware recommendation techniques. To tackle the above challenges, this work proposes a Knowledge-aware Coupled Graph Neural Network (KCGN) that jointly injects the inter-dependent knowledge across items and users into the recommendation framework. KCGN enables the high-order user- and item-wise relation encoding by exploiting the mutual information for global graph structure awareness. Additionally, we further augment KCGN with the capability of capturing dynamic multi-typed user-item interactive patterns. Experimental studies on real-world datasets show the effectiveness of our method against many strong baselines in a variety of settings. Source codes are available at: https://github.com/xhcdream/KCGN.

==> parameters.tex <==
% \begin{filecontents*}{latFactor.txt}
% para rmse   mae             ep_hr
% 4   0.7205       0.5704     0.9523
% 8   0.7188       0.5687     0.9490
% 16   0.7175      0.5669     0.9511
% 32   0.7169      0.5663     0.9532
% 128   0.7150     0.5651     0.9571
% \end{filecontents*}




\begin{tikzpicture}
\begin{axis}[
    xlabel={Hidden State \# $d$},
    ylabel={HR@10},
    xmin=0.8,xmax=4.2,
    ymin=0.56,ymax=0.83,
    xtick={1,2,3,4},
    xticklabels={8,16,32,64},
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2.2},
    ylabel style={yshift=2ex},
    legend style={
        nodes={scale=2, transform shape},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid, scale=1.5}]
table[x=para, y=ep_hr] {latFactor.txt};
\addplot[color={rgb:red,4;green,1;yellow,2}, mark=otimes, dashed, mark options={solid, scale=1.5}]
table[x=para, y=yelp_hr] {latFactor.txt};
\addplot[color={rgb:red,4}, mark=+, dashed, mark options={solid, scale=1.5}]
table[x=para, y=ecom_hr] {latFactor.txt};
\legend{\large Epinions, \large Yelp, \large E-commerce};
\end{axis}
\end{tikzpicture}








% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={Hidden State \# $d$},
%     ylabel={NDCG@10},
%     xmin=0.8,xmax=4.2,
%     ymin=0.42,ymax=0.55,
%     xtick={1,2,3,4},
%     xticklabels={8,16,32,64},
%     legend columns=1,
%     legend cell align=right,
%     grid=both,
%     every axis plot/.append style={ultra thick},
%     every tick label/.append style={scale=2},
%     label style={scale=2.2},
%     ylabel style={yshift=2ex},
%     legend style={
%         nodes={scale=2, transform shape},
%         },
%     legend style={at={(1,0)},anchor=south east},
%     every axis plot post/.append style={
%         every mark/.append style={scale=2}
%     }
% ]
% \addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid, scale=1.5}]
% table[x=para, y=ep_ndcg] {latFactor.txt};
% \addplot[color={rgb:red,4;green,1;yellow,2}, mark=otimes, dashed, mark options={solid, scale=1.5}]
% table[x=para, y=yelp_ndcg] {latFactor.txt};
% \addplot[color={rgb:red,4}, mark=+, dashed, mark options={solid, scale=1.5}]
% table[x=para, y=ecom_ndcg] {latFactor.txt};
% \legend{\large Epinions, \large Yelp, \large E-commerce};

% \end{axis}
% \end{tikzpicture}









% \begin{filecontents*}{dgi_latFactor.txt}
% para    ep_hr   ep_ndcg    yelp_hr yelp_ndcg  ecom_hr ecom_ndcg
% 250     0.1177      0.2375      0.0127  0.4628  0.0368  0.4956
% 500     0.0317      0.1537      0.0000  0.0000  0.0196  0.3186
% 1000    0.0000      0.0000      0.0097  0.0950  0.0124  0.0885
% 1500    0.1055      0.0493      0.0225  0.1129  0.0000  0.0000
% 2000    0.1277      0.0479      0.0483  0.1525  0.0072  0.0885
% \end{filecontents*}

% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={Size of Time Slots},
%     ylabel={HR@10},
%     xmin=220,xmax=2010,
%     ymin=-0.01,ymax=0.3,
%     legend columns=1,
%     legend cell align=right,
%     grid=both,
%     every axis plot/.append style={ultra thick},
%     every tick label/.append style={scale=1.3},
%     label style={scale=1.8},
%     legend style={
%         nodes={scale=1.5, transform shape},
%         legend image post style={scale=1.5},
%         },
%     legend style={at={(1,0)},anchor=south east},
%     every axis plot post/.append style={
%         every mark/.append style={scale=2}
%     }
% ]

% \addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
% table[x=para, y=ep_hr] {dgi_latFactor.txt};
% \addplot[color={rgb:red,4;green,1;yellow,2}, mark=otimes, dashed, mark options={solid}]
% table[x=para, y=yelp_hr] {dgi_latFactor.txt};
% \addplot[color={rgb:red,4}, mark=+, dashed, mark options={solid}]
% table[x=para, y=ecom_hr] {dgi_latFactor.txt};
% \legend{\large Epinions, \large Yelp, \large E-commerce};

% \end{axis}
% \end{tikzpicture}











% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={Size of Time Slots},
%     ylabel={NDCG@10},
%     xmin=220,xmax=2010,
%     ymin=-0.1,ymax=1,
%     legend columns=1,
%     legend cell align=right,
%     grid=both,
%     every axis plot/.append style={ultra thick},
%     every tick label/.append style={scale=1.3},
%     label style={scale=1.8},
%     legend style={
%         nodes={scale=1.5, transform shape},
%         legend image post style={scale=1.5},
%         },
%     legend style={at={(1,0)},anchor=south east},
%     every axis plot post/.append style={
%         every mark/.append style={scale=2}
%     }
% ]
% ]

% \addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
% table[x=para, y=ep_ndcg] {dgi_latFactor.txt};
% \addplot[color={rgb:red,4;green,1;yellow,2}, mark=otimes, dashed, mark options={solid}]
% table[x=para, y=yelp_ndcg] {dgi_latFactor.txt};
% \addplot[color={rgb:red,4}, mark=+, dashed, mark options={solid}]
% table[x=para, y=ecom_ndcg] {dgi_latFactor.txt};
% \legend{\large Epinions, \large Yelp, \large E-commerce};
% \end{axis}
% \end{tikzpicture}


% \begin{filecontents*}{gnn_layer.txt}
% para    ep_hr   ep_ndcg    yelp_hr yelp_ndcg  ecom_hr ecom_ndcg
% 1       0.1372      0.9485      0.1063  0.5253  0.5455  0.6549
% 2       0.0106      0.0000      0.0193  0.0000  0.2378  0.1239
% 3       0.0000      0.0000      0.0483  0.0375  0.0000  0.0000
% 4       0.0844      0.1813      0.0000  0.1251  0.1399  0.0531
% \end{filecontents*}





\begin{tikzpicture}
\begin{axis}[
    xlabel={\# of GNN Layers},
    ylabel={HR@10},
    xtick={1,2,3,4},
    xticklabels={0,1,2,3},
    xmin=0.8,xmax=4.2,
    ymin=0.6,ymax=0.82,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2.2},
    ylabel style={yshift=2ex},
    legend style={
        nodes={scale=2, transform shape},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid, scale=1.5}]
table[x=para, y=ep_hr] {gnn_layer.txt};
\addplot[color={rgb:red,4;green,1;yellow,2}, mark=otimes, dashed, mark options={solid, scale=1.5}]
table[x=para, y=yelp_hr] {gnn_layer.txt};
\addplot[color={rgb:red,4}, mark=+, dashed, mark options={solid, scale=1.5}]
table[x=para, y=ecom_hr] {gnn_layer.txt};
\legend{\large Epinions, \large Yelp, \large E-commerce};

\end{axis}
\end{tikzpicture}






% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={\# of GNN Layers},
%     ylabel={NDCG@10},
%     xtick={1,2,3,4},
%     xticklabels={0,1,2,3},
%     xmin=0.8,xmax=4.2,
%     ymin=0.45,ymax=0.54,
%     legend columns=1,
%     legend cell align=right,
%     grid=both,
%     every axis plot/.append style={ultra thick},
%     every tick label/.append style={scale=2},
%     label style={scale=2.2},
%     ylabel style={yshift=2ex},
%     legend style={
%         nodes={scale=2, transform shape},
%         },
%     legend style={at={(1,0)},anchor=south east},
%     every axis plot post/.append style={
%         every mark/.append style={scale=2}
%     }
% ]

% \addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid, scale=1.5}]
% table[x=para, y=ep_ndcg] {gnn_layer.txt};
% \addplot[color={rgb:red,4;green,1;yellow,2}, mark=otimes, dashed, mark options={solid, scale=1.5}]
% table[x=para, y=yelp_ndcg] {gnn_layer.txt};
% \addplot[color={rgb:red,4}, mark=+, dashed, mark options={solid, scale=1.5}]
% table[x=para, y=ecom_ndcg] {gnn_layer.txt};
% \legend{\large Epinions, \large Yelp, \large E-commerce};

% \end{axis}
% \end{tikzpicture}




